Hierarchical Bayesian Calibration with Bayesian Committee Machine

Calibrating computational models to experimental data is a core task in applied statistics, especially in scientific domains, where physical experiments are costly and simulations play a central role in design and inference. Motivated by uncertainty quantification challenges in particle accelerator experiments, we develop and evaluate a Hierarchical Bayesian Calibration framework. In contrast to standard Bayesian calibration, certain inputs - such as beam injection amplitude - must be estimated separately for each experiment. We adopt the Kennedy-O'Hagan formulation and extend it with a hierarchical prior structure to model the distribution of experiment-specific calibration parameters, thus borrowing strength and improving generalisation across repeated experiments. A key methodological challenge arises from the need to evaluate a large number of forward simulations, which renders conventional Markov chain Monte Carlo approaches computationally prohibitive. To address this, we leverage the Bayesian Committee Machine as a scalable modelling strategy for Gaussian Process emulators. The BCM provides a principled divide-and-conquer approach, enabling parallel inference and reducing computational cost without requiring problem-specific tuning of the emulator approximation. Posterior sampling is performed using the No-U-Turn Sampler, supported by automatic differentiation in Julia, which removes the need for analytic gradient derivation and facilitates flexible model specification. We assess the proposed framework using established benchmark problems and simulated data from the Argonne Wakefield Accelerator. The results demonstrate substantial computational savings and robust calibration performance, highlighting the applicability of the method to large-scale scientific modelling problems.

==> schema_BCM_simp.tex <==

\begin{tikzpicture}[
    >={Stealth[length=2.6mm]},
    font=\small,
    %% ------------------------------------------------------------------
    %% styles -- tweak these once to restyle the whole figure
    %% ------------------------------------------------------------------
    data/.style   = {draw, thick, rounded corners=2pt, fill=white,
                     minimum width=30mm, minimum height=10mm, align=left},
    tag/.style    = {draw, fill=black!5, inner sep=2.5pt, font=\footnotesize},
    proc/.style   = {draw, thick, rounded corners=2pt, fill=blue!5,
                     minimum width=32mm, minimum height=12mm, align=center},
    quant/.style  = {align=center, font=\normalsize},
    arr/.style    = {->, thick},
    lin/.style    = {-, thick},
    note/.style   = {font=\footnotesize\itshape, align=left}
]

%% ===================================================================
%% 1. Input data sets
%% ===================================================================
\node[data] (exp) {$\xi,\ z$};                       % experimental quantities
\node[data, right=10mm of exp] (sim) {$X,\ \theta,\ y$}; % simulation quantities

\node[tag, anchor=south east, xshift=-2pt, yshift=2pt]
     at (exp.south east) {$\mathcal{D}_{\mathrm{exp}}$};
\node[tag, anchor=south east, xshift=-2pt, yshift=2pt]
     at (sim.south east) {$\mathcal{D}_{\mathrm{sim}}$};

%% ===================================================================
%% 2. Split D_sim into n subsets  (stacked data box = many subsets)
%% ===================================================================
\node[data, below=9mm of sim] (subs) {$X,\ \theta,\ y$};
\node[tag, anchor=south east, xshift=-2pt, yshift=2pt]
     at (subs.south east) {$\mathcal{D}_{\mathrm{sim}}^{(i)}$};
\stackbehind{subs}{white}
\draw[arr] (sim.south) -- node[note, right=5mm] {random split} (subs.north);
\draw[arr] (sim.south) -- ($(subs.north)+(0.2,0.2)$);
\draw[arr] (sim.south) -- ($(subs.north)+(0.4,0.4)$);

%% ===================================================================
%% 3. One GP emulator per subset  (stacked process box = many GPs)
%%    Each GP is fed by the (shared) experimental data and one subset.
%% ===================================================================
\coordinate (mid) at ($(exp)!0.5!(sim)$);
\node[proc, below=30mm of mid] (gp) {GP emulators};
\stackbehind{gp}{blue!5}

\draw[arr] (exp.south)  -- (gp.north west);   % shared experimental data
\draw[arr] (subs.south) -- (gp.north east);   % one subset per emulator
\draw[arr] ($(subs.south)+(0.5,0)$) -- ($(gp.north east)+(0.2,-0.2)$); 
\draw[arr] ($(subs.south)+(1,0)$) -- ($(gp.north east)+(0.4,-0.4)$); 

%% ===================================================================
%% 4. Partial likelihoods  (one per emulator)
%% ===================================================================
\node[proc, below=8mm of gp] (lik) {$\mathcal{L}_1,\ \dots,\ \mathcal{L}_n$};
\stackbehind{lik}{blue!5}
\draw[arr] (gp.south) -- (lik.north);
\draw[arr] ($(gp.south)+(0.2,0)$) -- ($(lik.north)+(0.2,0.2)$);
\draw[arr] ($(gp.south)+(0.4,0)$) -- ($(lik.north)+(0.4,0.4)$);

%% ===================================================================
%% 5. Combine the partial likelihoods with the BCM
%% ===================================================================
\node[quant, below=15mm of lik] (clik) {Likelihood $\mathcal{L}$};
\draw[arr] (lik.south) -- node[note, right=5mm] {all\\combined\\with BCM} (clik.north);
\draw[arr] ($(lik.south)+(0.2,0)$) --  ($(clik.north) +(0.07,0)$);
\draw[arr] ($(lik.south)+(0.4,0)$) --  ($(clik.north)+(0.14,0)$);

%% ===================================================================
%% 6. Posterior via Bayes' rule
%% ===================================================================
\node[quant, below=5mm of clik] (post)
     {$p\!\left(\theta \mid \mathcal{D}_{\mathrm{exp}},\, \mathcal{D}_{\mathrm{sim}}\right)$};
\draw[arr] (clik.south) --  (post.north);

%% ===================================================================
%% 7. Sampling --> posterior distribution
%% ===================================================================
\coordinate (plotc) at ($(post.south) + (0,-20mm)$);
\draw[arr] (post.south) -- ($(plotc) + (0,12mm)$);

\begin{scope}[shift={(plotc)}]
  \draw[->] (-1.4,0) -- (2.6,0);                 % x-axis
  \draw[->] (-1.2,-0.15) -- (-1.2,1.7);          % y-axis
  \draw[thick, blue!55!black, smooth, samples=80, domain=-1:2.3]
       plot (\x,{1.45*exp(-((\x-0.6)^2)/0.18)}); % posterior density
  \node[anchor=west] at (-2.5,1.5) {\tiny Posterior};
  \node[anchor=west] at (2,-0.2) {\tiny $\theta$};
\end{scope}

\end{tikzpicture}


==> schema_Hierarchical.tex <==

\begin{tikzpicture}[
    >={Stealth[length=2.6mm]},
    font=\small,
    %% ------------------------------------------------------------------
    %% styles -- tweak these once to restyle the whole figure
    %% ------------------------------------------------------------------
    data/.style   = {draw, thick, rounded corners=2pt,
                     minimum width=30mm, minimum height=14mm, align=center},
    tag/.style    = {draw, fill=black!5, inner sep=2.5pt, font=\footnotesize},
    proc/.style   = {draw, thick, rounded corners=2pt, fill=blue!5,
                     minimum width=30mm, minimum height=11mm, align=center},
    quant/.style  = {align=center, font=\normalsize},
    arr/.style    = {->, thick},
    note/.style   = {font=\footnotesize\itshape, align=left}
]

%% ===================================================================
%% 1. Input data sets
%% ===================================================================
\node[data] (exp) {$\xi,\ z_{exp}$};                       % experimental quantities
\node[data, right=10mm of exp] (sim) {$X,\ \theta_{sim},\ y_{sim}$}; % simulation quantities

% dataset labels sitting in the corner of each box
\node[tag, anchor=south east, xshift=-2pt, yshift=2pt]
     at (exp.south east) {$\mathcal{D}_{\mathrm{exp}}$};
\node[tag, anchor=south east, xshift=-2pt, yshift=2pt]
     at (sim.south east) {$\mathcal{D}_{\mathrm{sim}}$};

%% ===================================================================
%% 2. Gaussian-process emulator (the two inputs converge here)
%% ===================================================================
\coordinate (mid) at ($(exp)!0.5!(sim)$);
\node[proc, below=10mm of mid] (gp) {GP emulator};

\draw[arr] (exp.south) -- (gp.north west);
\draw[arr] (sim.south) -- (gp.north east);

%% ===================================================================
%% 3. Likelihood
%% ===================================================================
\node[quant, below=11mm of gp] (lik) {Likelihood $\mathcal{L}$ };
\draw[arr] (gp.south) -- node[note, right=2mm] {with hierarchical $\mu,\sigma$\\and individual $\theta_i \sim \mathcal{N}(\mu,\sigma)$} (lik.north);

%% ===================================================================
%% 4. Posterior via Bayes' rule
%% ===================================================================
\node[quant, below=11mm of lik] (post)
     {$p\!\left(\mu,\sigma,\theta_1, \theta_2, \dots, \theta_{N_{exp}} \mid \mathcal{D}_{\mathrm{exp}},\, \mathcal{D}_{\mathrm{sim}}\right)$ };
\draw[arr] (lik.south) -- node[note, right=2mm] {with\\Bayes' rule} (post.north);

%% ===================================================================
%% 5. Sampling --> posterior distribution
%% ===================================================================
\coordinate (plotc) at ($(post.south) + (0,-26mm)$);
\draw[arr] (post.south) -- node[note, right=2mm] {sampling\\MCMC}
           ($(plotc) + (0,12mm)$);

\begin{scope}[shift={(plotc)}]
  \draw[->] (-1.4,0) -- (2.6,0);                 % x-axis
  \draw[->] (-1.2,-0.15) -- (-1.2,1.7);          % y-axis
  \draw[thin, blue!55!black, smooth, samples=80, domain=-1:2.3]
       plot (\x,{1.45*exp(-((\x-0.6)^2)/0.0025)}); % posterior density
    \draw[thin, blue!55!black, smooth, samples=80, domain=-1:2.3]
       plot (\x,{1.45*exp(-((\x-0.35)^2)/0.0025)}); % posterior density
    \draw[thin, blue!55!black, smooth, samples=80, domain=-1:2.3]
       plot (\x,{1.45*exp(-((\x-0.78)^2)/0.0025)}); % posterior density
    \draw[thick, red!55!black, smooth, samples=80, domain=-1:2.3]
       plot (\x,{1.45*exp(-((\x-0.6)^2)/0.15)}); % posterior density
  \node[anchor=west] at (-2.5,1.5) {\tiny Posterior};
  \node[anchor=west] at (2,-0.2) {\tiny $\theta$};
\end{scope}

\end{tikzpicture}


==> schema_basic.tex <==

\begin{tikzpicture}[
    >={Stealth[length=2.6mm]},
    font=\small,
    %% ------------------------------------------------------------------
    %% styles -- tweak these once to restyle the whole figure
    %% ------------------------------------------------------------------
    data/.style   = {draw, thick, rounded corners=2pt,
                     minimum width=30mm, minimum height=14mm, align=center},
    tag/.style    = {draw, fill=black!5, inner sep=2.5pt, font=\footnotesize},
    proc/.style   = {draw, thick, rounded corners=2pt, fill=blue!5,
                     minimum width=30mm, minimum height=11mm, align=center},
    quant/.style  = {align=center, font=\normalsize},
    arr/.style    = {->, thick},
    note/.style   = {font=\footnotesize\itshape, align=left}
]

%% ===================================================================
%% 1. Input data sets
%% ===================================================================
\node[data] (exp) {$\xi,\ z_{exp}$};                       % experimental quantities
\node[data, right=10mm of exp] (sim) {$X,\ \theta_{sim},\ y_{sim}$}; % simulation quantities

% dataset labels sitting in the corner of each box
\node[tag, anchor=south east, xshift=-2pt, yshift=2pt]
     at (exp.south east) {$\mathcal{D}_{\mathrm{exp}}$};
\node[tag, anchor=south east, xshift=-2pt, yshift=2pt]
     at (sim.south east) {$\mathcal{D}_{\mathrm{sim}}$};

%% ===================================================================
%% 2. Gaussian-process emulator (the two inputs converge here)
%% ===================================================================
\coordinate (mid) at ($(exp)!0.5!(sim)$);
\node[proc, below=10mm of mid] (gp) {GP emulator};

\draw[arr] (exp.south) -- (gp.north west);
\draw[arr] (sim.south) -- (gp.north east);

%% ===================================================================
%% 3. Likelihood
%% ===================================================================
\node[quant, below=11mm of gp] (lik) {Likelihood $\mathcal{L}$ };
\draw[arr] (gp.south) -- (lik.north);

%% ===================================================================
%% 4. Posterior via Bayes' rule
%% ===================================================================
\node[quant, below=11mm of lik] (post)
     {$p\!\left(\theta \mid \mathcal{D}_{\mathrm{exp}},\, \mathcal{D}_{\mathrm{sim}}\right)$ };
\draw[arr] (lik.south) -- node[note, right=2mm] {with\\Bayes' rule} (post.north);

%% ===================================================================
%% 5. Sampling --> posterior distribution
%% ===================================================================
\coordinate (plotc) at ($(post.south) + (0,-26mm)$);
\draw[arr] (post.south) -- node[note, right=2mm] {sampling\\MCMC}
           ($(plotc) + (0,12mm)$);

\begin{scope}[shift={(plotc)}]
  \draw[->] (-1.4,0) -- (2.6,0);                 % x-axis
  \draw[->] (-1.2,-0.15) -- (-1.2,1.7);          % y-axis
  \draw[thick, blue!55!black, smooth, samples=80, domain=-1:2.3]
       plot (\x,{1.45*exp(-((\x-0.6)^2)/0.025)}); % posterior density
  \node[anchor=west] at (-2.5,1.5) {\tiny Posterior};
  \node[anchor=west] at (2,-0.2) {\tiny $\theta$};
\end{scope}

\end{tikzpicture}


==> schema_full.tex <==

\begin{tikzpicture}[
    >={Stealth[length=2.6mm]},
    font=\small,
    %% ------------------------------------------------------------------
    %% styles -- tweak these once to restyle the whole figure
    %% ------------------------------------------------------------------
    data/.style   = {draw, thick, rounded corners=2pt, fill=white,
                     minimum width=40mm, minimum height=10mm, align=center},
    tag/.style    = {draw, fill=black!5, inner sep=2.5pt, font=\footnotesize},
    proc/.style   = {draw, thick, rounded corners=2pt, fill=blue!5,
                     minimum width=32mm, minimum height=12mm, align=center},
    quant/.style  = {align=center, font=\normalsize},
    arr/.style    = {->, thick},
    lin/.style    = {-, thick},
    note/.style   = {font=\footnotesize\itshape, align=left}
]

%% ===================================================================
%% 1. Input data sets
%% ===================================================================
\node[data] (exp) {$\xi,\ z_{exp}$};                       % experimental quantities
\node[data, right=40mm of exp] (sim) {$X,\ \theta_{sim},y_{sim}$}; % simulation quantities

\node[tag, anchor=south east, xshift=-2pt, yshift=2pt]
     at (exp.south east) {$\mathcal{D}_{\mathrm{exp}}$};
\node[tag, anchor=south east, xshift=-2pt, yshift=2pt]
     at (sim.south east) {$\mathcal{D}_{\mathrm{sim}}$};

%% ===================================================================
%% 2. Split D_sim into n subsets  (stacked data box = many subsets)
%% ===================================================================
\node[data, below=10mm of sim] (subs) {$X^{(k)},\ \theta^{(k)},\ y^{(k)}$};
\node[tag, anchor=south east, xshift=-2pt, yshift=2pt]
     at (subs.south east) {$\mathcal{D}_{\mathrm{sim}}^{(k)}$};
\stackbehind{subs}{white}
\draw[arr] (sim.south) -- node[note, right=5mm] {random split} (subs.north);
\draw[arr] (sim.south) -- ($(subs.north)+(0.2,0.2)$);
\draw[arr] (sim.south) -- ($(subs.north)+(0.4,0.4)$);

%% ===================================================================
%% 3. One GP emulator per subset  (stacked process box = many GPs)
%%    Each GP is fed by the (shared) experimental data and one subset.
%% ===================================================================
\coordinate (mid) at ($(exp)!0.5!(sim)$);
\node[proc, below=30mm of mid] (gp) {Gaussian process\\emulators};
\stackbehind{gp}{blue!5}

\draw[arr] (exp.south)  -- (gp.north west);   % shared experimental data
\draw[arr] (subs.south) --  (gp.north east);   % one subset per emulator
\draw[arr] ($(subs.south)+(0.5,0)$) -- ($(gp.north east)+(0.2,-0.2)$); 
\draw[arr] ($(subs.south)+(1,0)$) -- ($(gp.north east)+(0.4,-0.4)$); 

%% ===================================================================
%% 4. Partial likelihoods  (one per emulator)
%% ===================================================================
\node[proc, below=15mm of gp] (lik) {$\mathcal{L}_1,\ \dots,\ \mathcal{L}_n$};
\stackbehind{lik}{blue!5}
\draw[arr] (gp.south) -- node[note, right=5mm] {with hierarchical $\mu,\sigma$\\and individual $\theta_i \sim \mathcal{N}(\mu,\sigma)$} (lik.north);
\draw[arr] ($(gp.south)+(0.2,0)$) -- ($(lik.north)+(0.2,0.2)$);
\draw[arr] ($(gp.south)+(0.4,0)$) -- ($(lik.north)+(0.4,0.4)$);

%% ===================================================================
%% 5. Combine the partial likelihoods with the BCM
%% ===================================================================
\node[quant, below=15mm of lik] (clik) {Likelihood $\mathcal{L}$};
\draw[arr] (lik.south) -- node[note, right=5mm] {all\\combined\\with BCM} (clik.north);
\draw[arr] ($(lik.south)+(0.2,0)$) --  ($(clik.north) +(0.07,0)$);
\draw[arr] ($(lik.south)+(0.4,0)$) --  ($(clik.north)+(0.14,0)$);

%% ===================================================================
%% 6. Posterior via Bayes' rule
%% ===================================================================
\node[quant, below=11mm of clik] (post)
     {$p\!\left(\mu,\sigma,\theta_1, \theta_2, \dots, \theta_{N_{exp}} \mid \mathcal{D}_{\mathrm{exp}},\, \mathcal{D}_{\mathrm{sim}}\right)$};
\draw[arr] (clik.south) -- node[note, right=2mm] {with\\Bayes' rule} (post.north);

%% ===================================================================
%% 7. Sampling --> posterior distribution
%% ===================================================================
\coordinate (plotc) at ($(post.south) + (0,-26mm)$);
\draw[arr] (post.south) -- node[note, right=2mm] {sampling\\with NUTS}
           ($(plotc) + (0,12mm)$);

\begin{scope}[shift={(plotc)}]
  \draw[->] (-1.4,0) -- (2.6,0);                 % x-axis
  \draw[->] (-1.2,-0.15) -- (-1.2,1.7);          % y-axis
  \draw[thin, blue!55!black, smooth, samples=80, domain=-1:2.3]
       plot (\x,{1.45*exp(-((\x-0.6)^2)/0.0025)}); % posterior density
    \draw[thin, blue!55!black, smooth, samples=80, domain=-1:2.3]
       plot (\x,{1.45*exp(-((\x-0.35)^2)/0.0025)}); % posterior density
    \draw[thin, blue!55!black, smooth, samples=80, domain=-1:2.3]
       plot (\x,{1.45*exp(-((\x-0.78)^2)/0.0025)}); % posterior density
    \draw[thick, red!55!black, smooth, samples=80, domain=-1:2.3]
       plot (\x,{1.45*exp(-((\x-0.6)^2)/0.15)}); % posterior density
  \node[anchor=west] at (-2.5,1.5) {\tiny Posterior};
  \node[anchor=west] at (2,-0.2) {\tiny $\theta$};
\end{scope}

\end{tikzpicture}

